On Distribution Shift in Learning-based Bug Detectors

Deep learning has recently achieved initial success in program analysis tasks such as bug detection. Lacking real bugs, most existing works construct training and test data by injecting synthetic bugs into correct programs. Despite achieving high test accuracy (e.g., 90%), the resulting bug detectors are found to be surprisingly unusable in practice, i.e., <10% precision when used to scan real software repositories. In this work, we argue that this massive performance difference is caused by a distribution shift, i.e., a fundamental mismatch between the real bug distribution and the synthetic bug distribution used to train and evaluate the detectors. To address this key challenge, we propose to train a bug detector in two phases, first on a synthetic bug distribution to adapt the model to the bug detection domain, and then on a real bug distribution to drive the model towards the real distribution. During these two phases, we leverage a multi-task hierarchy, focal loss, and contrastive learning to further boost performance. We evaluate our approach extensively on three widely studied bug types, for which we construct new datasets carefully designed to capture the real bug distribution. The results demonstrate that our approach is practically effective and successfully mitigates the distribution shift: our learned detectors are highly performant on both our test set and the latest version of open source repositories. Our code, datasets, and models are publicly available at https://github.com/eth-sri/learning-real-bug-detector.

==> figures/dataset.tex <==
\begin{figure}[!t]
  \centering
  \resizebox{0.85\columnwidth}{!}{\begin{tikzpicture}[
    myarr/.style={line width=0.7mm, draw=arrowgray, -{Triangle[length=1.4mm,width=1.8mm]}, shorten >=2mm, shorten <=2mm},
  ]
    \begin{scope}[shift={(0.3, -0.4)}]
      \filldraw[draw=drawgray, fill=fillgray, line width=1pt] (0, 0) rectangle (1, -2);
      \node at (0.5, -2.4) {\scriptsize \shortstack[c]{Open source\\repositories}};
    \end{scope}

    \begin{scope}[shift={(2, -1.6)}]
      \node at (0.25, 0.45) {\scriptsize \shortstack[c]{Real bugs\\found?}};
      \draw[line width=0.7mm, draw=arrowgray] (-0.3, 0) -- (0.8, 0);
      \node at (1.5, 0.75) {\scriptsize No};
      \draw[myarr] (0.6, -0.12) -- (1.8, 0.6);
      \draw[myarr] (0.6, 0.12) -- (1.8, -0.6);
      \node at (1.5, -0.75) {\scriptsize Yes};
    \end{scope}

    \begin{scope}[shift={(4, 0)}]
      \draw[draw=drawgray, line width=1pt, pattern color=mypurple, pattern=north west hatch, hatch distance=7pt, hatch thickness=2pt] (0, 0) rectangle (1.2, -1.3);

      \node at (1.8, -0.45) {\scriptsize \shortstack[c]{Inject\\bugs}};
      \draw[myarr] (1.32, -0.9) -- (2.32, -0.9);

      \begin{scope}[shift={(2.4, 0)}]
        \draw[draw=drawgray, line width=1pt, pattern color=myyellow, pattern=north west hatch, hatch distance=7pt, hatch thickness=2.01pt] (0, 0) rectangle (1.2, -1.3);
      \end{scope}
      \node at (1.82, -1.5) {\scriptsize \texttt{syn-train}};
    \end{scope}

    \begin{scope}[shift={(4.2, -2)}]
      \draw[draw=drawgray, line width=1pt, pattern color=myyellow, pattern=north east hatch, hatch distance=7pt, hatch thickness=2.01pt] (0, 0) rectangle (0.3, -0.5);
      \draw[draw=drawgray, line width=1pt, pattern color=mypurple, pattern=north east hatch, hatch distance=7pt, hatch thickness=2pt] (0.5, 0) rectangle (1.6, -0.5);
      \node at (2.6, -0.25) {\scriptsize \texttt{real-train}};

      \draw[draw=drawgray, line width=1pt, pattern color=myyellow, pattern=north east hatch, hatch distance=7pt, hatch thickness=2.01pt] (0, -0.6) rectangle (0.3, -0.85);
      \draw[draw=drawgray, line width=1pt, pattern color=mypurple, pattern=north east hatch, hatch distance=7pt, hatch thickness=2pt] (0.5, -0.6) rectangle (1.6, -0.85);
      \node at (2.46, -0.7) {\scriptsize \texttt{real-val}};

      \draw[draw=drawgray, line width=1pt, pattern color=myyellow, pattern=north east hatch, hatch distance=7pt, hatch thickness=2.01pt] (0, -0.95) rectangle (0.3, -1.2);
      \draw[draw=drawgray, line width=1pt, pattern color=mypurple, pattern=north east hatch, hatch distance=7pt, hatch thickness=2pt] (0.5, -0.95) rectangle (1.6, -1.2);
      \node at (2.53, -1.05) {\scriptsize \texttt{real-test}};
    \end{scope}
  \end{tikzpicture}}
  \vspace{-1mm}
  \caption{Our data construction process. For the precise sizes the datasets, refer to \cref{table:dataset}.}
  \label{figure:dataset}
\end{figure}

==> figures/hierarchy.tex <==
\begin{figure}[!t]
  \centering
  \resizebox{0.8\columnwidth}{!}{\begin{tikzpicture}[
    block/.style={rectangle, draw=drawgray, fill=fillgray, line width=1pt, minimum width=1cm, minimum height=0.45cm},
    head/.style={rectangle, draw=drawgray, fill=myorange, line width=1pt, minimum width=0.8cm, minimum height=0.45cm},
    myarr/.style={->, line width=0.3mm, draw=arrowgray, -{Triangle[length=1mm,width=1.2mm]}},
  ]
    \begin{scope}[shift={(0, 0)}]
      \node (bk3) [block] at (0, 0) {\tiny $B_1$\ldots$B_{k-3}$};
      \node (bk2) [block] at (0, 0.8) {\tiny $B_{k-2}$};
      \node (bk1) [block] at (0, 1.6) {\tiny $B_{k-1}$};
      \node (bk) [block] at (0, 2.4) {\tiny $B_k$};
      \node (cls) [head] at (-1.2, 3.2) {\tiny $\pi^{cls}$};
      \node (loc) [head] at (0, 3.2) {\tiny $\pi^{loc}$};
      \node (rep) [head] at (1.2, 3.2) {\tiny $\pi^{rep}$};

      \draw[myarr] (bk3.north) -- (bk2.south);
      \draw[myarr] (bk2.north) -- (bk1.south);
      \draw[myarr] (bk1.north) -- (bk.south);
      \draw[myarr] (bk.north) -- (cls.south);
      \draw[myarr] (bk.north) -- (loc.south);
      \draw[myarr] (bk.north) -- (rep.south);
    \end{scope}

    \begin{scope}[shift={(3.7, 0)}]
      \node (bk3) [block] at (0, 0) {\tiny $B_1$\ldots$B_{k-3}$};
      \node (dk2) [head] at (1.8, 1.06) {\tiny $\pi^{loc}$};
      \node (bk2) [block, fill=fillgray] at (0, 1.06) {\tiny $B_{k-2}$};
      \node (dk1) [head] at (1.8, 2.13) {\tiny $\pi^{cls}$};
      \node (bk1) [block, fill=fillgray] at (0, 2.13) {\tiny $B_{k-1}$};
      \node (dk) [head] at (1.8, 3.2) {\tiny $\pi^{rep}$};
      \node (bk) [block, fill=fillgray] at (0, 3.2) {\tiny $B_k$};

      \draw[myarr] (bk3.north) -- (bk2.south);
      \draw[myarr] (bk2.north) -- (bk1.south);
      \draw[myarr] (bk1.north) -- (bk.south);
      \draw[myarr] (bk2.east) -- (dk2.west);
      \draw[myarr] (bk1.east) -- (dk1.west);
      \draw[myarr] (bk.east) -- (dk.west);
    \end{scope}
  \end{tikzpicture}}
  \vspace{-1mm}
  \caption{Standard feature sharing (left) \vs{} an example of our task hierarchy (right).}
  \label{figure:hierarchy}
\end{figure}


==> figures/percent-argswap.tex <==
\centering
\begin{tikzpicture}
  \begin{groupplot}[
    % axis background/.style={fill=gray!10},
    width=4.4cm, height=4cm,
    compat=newest,
    group style={group size=2 by 1, horizontal sep=40pt},
    tick align=outside,
    major tick length=2pt,
    title style={at={(0.5,-0.25)}, anchor=north, yshift=-10, font=\footnotesize},
    ticklabel style={font=\scriptsize},
    % tick style={draw=none},
    xtick = {0.8, 2, 4, 8, 16, 32, 64, 100},
    xticklabels = {0, 2\textsuperscript{1}, 2\textsuperscript{2}, 2\textsuperscript{3}, 2\textsuperscript{4}, 2\textsuperscript{5}, 2\textsuperscript{6}, 100},
    axis x line*=bottom,
    xmin=0.8,
    xmax=100,
    xmode=log,
    log basis x=2,
    axis x discontinuity=crunch,
    xlabel = {\scriptsize Percentage},
    xlabel style = {at={(0.5, -0.15)}},
    ylabel = {\scriptsize Performance},
    ylabel style = {at={(-0.17, 0.5)}},
    ymin=0,
    ymax=100,
    ytick = {0, 25, 50, 75, 100},
    axis y line*=left,
    legend style={
      nodes={scale=0.5, transform shape},
      at={(-0.3,1.4)},
      anchor=north,
      legend columns=4,
      draw=none,
      align=center,
      /tikz/every even column/.append style={column sep=0.4cm},
    },
    legend image code/.code={
      \draw[line width=1.5pt] plot coordinates {
        (0cm, 0cm)
        (0.26cm, 0cm)
        (0.52cm, 0cm)
      };
    }, 
  ]
    \nextgroupplot[
      title={(a) \texttt{\footnotesize synthetic-train}},
    ]
      \input{figures/synthetic/argswap}

    \nextgroupplot[
      title={(b) \texttt{\footnotesize real-train}},
    ]
      \input{figures/real/argswap}

    \legend{$\text{AP}$, $\text{P}^{\texttt{cls}}$, $\text{R}^{\texttt{cls}}$, $\text{P}^{\texttt{cls-loc}}$, $\text{R}^{\texttt{cls-loc}}$, $\text{P}^{\texttt{cls-loc-rep}}$, $\text{R}^{\texttt{cls-loc-rep}}$}
  \end{groupplot}
\end{tikzpicture}
{\phantomsubcaption\label{fig:synthetic-argswap}}
{\phantomsubcaption\label{fig:real-argswap}}
\vspace{-6mm}
\captionof{figure}{Model performance with subsampled \strain{} or \rtrain{} (\argswap{}).}
\label{fig:percent-argswap}

==> figures/percent.tex <==
\begin{figure*}[!t]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      % axis background/.style={fill=gray!10},
      width=4.5cm, height=4cm,
      compat=newest,
      group style={group size=4 by 1, horizontal sep=40pt},
      tick align=outside,
      major tick length=2pt,
      title style={at={(0.5,-0.25)}, anchor=north, yshift=-10, font=\footnotesize},
      ticklabel style={font=\scriptsize},
      % tick style={draw=none},
      xtick = {0.8, 2, 4, 8, 16, 32, 64, 100},
      xticklabels = {0, 2\textsuperscript{1}, 2\textsuperscript{2}, 2\textsuperscript{3}, 2\textsuperscript{4}, 2\textsuperscript{5}, 2\textsuperscript{6}, 100},
      axis x line*=bottom,
      xmin=0.8,
      xmax=100,
      xmode=log,
      log basis x=2,
      axis x discontinuity=crunch,
      xlabel = {\scriptsize Percentage},
      xlabel style = {at={(0.5, -0.15)}},
      ylabel = {\scriptsize Performance},
      ylabel style = {at={(-0.17, 0.5)}},
      ymin=0,
      ymax=100,
      ytick = {0, 25, 50, 75, 100},
      axis y line*=left,
      legend style={
        nodes={scale=0.9, transform shape},
        at={(-1.7,1.3)},
        anchor=north,
        legend columns=-1,
        draw=none,
        align=center,
        /tikz/every even column/.append style={column sep=0.4cm},
      },
      legend image code/.code={
        \draw[line width=1.5pt] plot coordinates {
          (0cm, 0cm)
          (0.26cm, 0cm)
          (0.52cm, 0cm)
        };
      }, 
    ]
      \nextgroupplot[
        title={\shortstack[c]{(a) \texttt{\footnotesize synthetic-train}\\\texttt{\footnotesize var-misuse}}},
      ]
        \input{figures/synthetic/varmisuse}

      \nextgroupplot[
        title={\shortstack[c]{(d) \texttt{\footnotesize real-train}\\\texttt{\footnotesize var-misuse}}},
      ]
        \input{figures/real/varmisuse}

      \nextgroupplot[
        title={\shortstack[c]{(b) \texttt{\footnotesize synthetic-train}\\\texttt{\footnotesize wrong-binop}}},
      ]
        \input{figures/synthetic/wrongbinop}
  
      \nextgroupplot[
        title={\shortstack[c]{(e) \texttt{\footnotesize real-train}\\\texttt{\footnotesize wrong-binop}}},
      ]
        \input{figures/real/wrongbinop}

      \legend{$\text{AP}$, $\text{P}^{\texttt{cls}}$, $\text{R}^{\texttt{cls}}$, $\text{P}^{\texttt{cls-loc}}$, $\text{R}^{\texttt{cls-loc}}$, $\text{P}^{\texttt{cls-loc-rep}}$, $\text{R}^{\texttt{cls-loc-rep}}$}
    \end{groupplot}
  \end{tikzpicture}
  {\phantomsubcaption\label{fig:synthetic-varmisuse}}
  {\phantomsubcaption\label{fig:real-varmisuse}}
  {\phantomsubcaption\label{fig:synthetic-wrongbinop}}
  {\phantomsubcaption\label{fig:real-wrongbinop}}
  \vspace{-6mm}
  \caption{Model performance with subsampled \strain{} or \rtrain{}.}
  \label{fig:percent}
\end{figure*}

==> figures/pr-argswap.tex <==
\centering
\begin{tikzpicture}
  \begin{groupplot}[
    width=4.3cm, height=4cm,
    compat=newest,
    group style={group size=1 by 1, horizontal sep=35pt},
    title style={at={(0.5,-0.25)}, anchor=north, yshift=-10, font=\footnotesize},
    ticklabel style={font=\tiny},
    tick align=outside,
    major tick length=2pt,
    % tick style={draw=none},
    xtick = {0, 20, 40, 60, 80, 100},
    % yticks to the left
    % xticklabels = {0, 2\textsuperscript{1}, 2\textsuperscript{2}, 2\textsuperscript{3}, 2\textsuperscript{4}, 2\textsuperscript{5}, 2\textsuperscript{6}, 100},
    axis x line*=bottom,
    xmin=0.0,
    xmax=100,
    xlabel = {\scriptsize R\textsuperscript{\texttt{cls}}},
    xlabel style = {at={(0.5, -0.15)}},
    ylabel = {\scriptsize P\textsuperscript{\texttt{cls}}},
    ylabel style = {at={(-0.17, 0.5)}},
    ymin=0,
    ymax=101,
    ytick = {0, 20, 40, 60, 80, 100},
    axis y line*=left,
    legend style={
      nodes={scale=0.4, transform shape},
      at={(0.08, 1.05)},
      draw=none,
      anchor=north west,
    },
    legend cell align={left},
    legend image code/.code={
      \draw[line width=0.8pt] plot coordinates {
        (0cm, 0cm)
        (0.2cm, 0cm)
        (0.4cm, 0cm)
      };
    }, 
  ]
  \nextgroupplot
    \input{figures/rp/real/argswap}
  \end{groupplot}
\end{tikzpicture}
\vspace{-6mm}
\captionof{figure}{Precision-recall curve and AP for methods in \cref{table:two-phase-argswap} (\argswap{}).}
\label{fig:pr-argswap}

==> figures/pr-related-argswap.tex <==
\centering
\begin{tikzpicture}
  \begin{groupplot}[
    width=4.3cm, height=4cm,
    compat=newest,
    group style={group size=2 by 1, horizontal sep=43pt},
    tick align=outside,
    major tick length=2pt,
    title style={at={(0.5,-0.25)}, anchor=north, yshift=-10, font=\footnotesize},
    ticklabel style={font=\scriptsize},
    % tick style={draw=none},
    xtick = {0, 20, 40, 60, 80, 100},
    % yticks to the left
    % xticklabels = {0, 2\textsuperscript{1}, 2\textsuperscript{2}, 2\textsuperscript{3}, 2\textsuperscript{4}, 2\textsuperscript{5}, 2\textsuperscript{6}, 100},
    axis x line*=bottom,
    xmin=0.0,
    xmax=100,
    xlabel = {\scriptsize R\textsuperscript{\texttt{cls}}},
    xlabel style = {at={(0.5, -0.15)}},
    ylabel = {\scriptsize P\textsuperscript{\texttt{cls}}},
    ylabel style = {at={(-0.17, 0.5)}},
    ymin=0,
    ymax=101,
    ytick = {0, 20, 40, 60, 80, 100},
    axis y line*=left,
    legend style={
      nodes={scale=0.4, transform shape},
      at={(0.08, 1.05)},
      draw=none,
      anchor=north west,
    },
    legend cell align={left},
    legend image code/.code={
      \draw[line width=0.8pt] plot coordinates {
        (0cm, 0cm)
        (0.2cm, 0cm)
        (0.4cm, 0cm)
      }; 
    }, 
  ]
  \input{figures/rp/gnn/tex/gnn-synthetic-argument-swap}
  \input{figures/rp/gnn/tex/gnn-pybuglab-argument-swap}
  \end{groupplot}
\end{tikzpicture}
{\phantomsubcaption\label{fig:pr-gnn-syn-argswap}}
{\phantomsubcaption\label{fig:pr-gnn-bl-argswap}}
\vspace{-6mm}
\captionof{figure}{Precision-recall curves and AP for \gnn{} and Our Model with different training phases (\argswap{}).}
\label{fig:pr-related-argswap}

==> figures/pr-related.tex <==
\begin{figure*}[!t]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      width=4.3cm, height=4cm,
      compat=newest,
      group style={group size=4 by 1, horizontal sep=43pt},
      tick align=outside,
      major tick length=2pt,
      title style={at={(0.5,-0.25)}, anchor=north, yshift=-10, font=\footnotesize},
      ticklabel style={font=\scriptsize},
      % tick style={draw=none},
      xtick = {0, 20, 40, 60, 80, 100},
      % yticks to the left
      % xticklabels = {0, 2\textsuperscript{1}, 2\textsuperscript{2}, 2\textsuperscript{3}, 2\textsuperscript{4}, 2\textsuperscript{5}, 2\textsuperscript{6}, 100},
      axis x line*=bottom,
      xmin=0.0,
      xmax=100,
      xlabel = {\scriptsize R\textsuperscript{\texttt{cls}}},
      xlabel style = {at={(0.5, -0.16)}},
      ylabel = {\scriptsize P\textsuperscript{\texttt{cls}}},
      ylabel style = {at={(-0.19, 0.5)}},
      ymin=0,
      ymax=101,
      ytick = {0, 20, 40, 60, 80, 100},
      axis y line*=left,
      legend style={
        nodes={scale=0.4, transform shape},
        at={(0.08, 1.05)},
        draw=none,
        anchor=north west,
      },
      legend cell align={left},
      legend image code/.code={
        \draw[line width=0.8pt] plot coordinates {
          (0cm, 0cm)
          (0.2cm, 0cm)
          (0.4cm, 0cm)
        }; 
      }, 
    ]
    \input{figures/rp/gnn/tex/gnn-synthetic-var-misuse}
    \input{figures/rp/gnn/tex/gnn-pybuglab-var-misuse}
    \input{figures/rp/gnn/tex/gnn-synthetic-wrong-binary-operator}
    \input{figures/rp/gnn/tex/gnn-pybuglab-wrong-binary-operator}
    \end{groupplot}
  \end{tikzpicture}
  {\phantomsubcaption\label{fig:pr-gnn-syn-varmisuse}}
  {\phantomsubcaption\label{fig:pr-gnn-bl-varmisuse}}
  {\phantomsubcaption\label{fig:pr-gnn-syn-wrongbinop}}
  {\phantomsubcaption\label{fig:pr-gnn-bl-wrongbinop}}
  \vspace{-5mm}
  \caption{Precision-recall curves and AP for \gnn{} and Our Model with different training phases.}
  \label{fig:pr-gnn}
\end{figure*}


==> figures/pr-two-phase.tex <==
\centering
\begin{tikzpicture}
  \begin{groupplot}[
    width=4.5cm, height=4cm,
    compat=newest,
    group style={group size=2 by 1, horizontal sep=35pt},
    title style={at={(0.5,-0.25)}, anchor=north, yshift=-10, font=\footnotesize},
    ticklabel style={font=\tiny},
    tick align=outside,
    major tick length=2pt,
    % tick style={draw=none},
    xtick = {0, 20, 40, 60, 80, 100},
    % yticks to the left
    % xticklabels = {0, 2\textsuperscript{1}, 2\textsuperscript{2}, 2\textsuperscript{3}, 2\textsuperscript{4}, 2\textsuperscript{5}, 2\textsuperscript{6}, 100},
    axis x line*=bottom,
    xmin=0.0,
    xmax=100,
    xlabel = {\scriptsize R\textsuperscript{\texttt{cls}}},
    xlabel style = {at={(0.5, -0.15)}},
    ylabel = {\scriptsize P\textsuperscript{\texttt{cls}}},
    ylabel style = {at={(-0.17, 0.5)}},
    ymin=0,
    ymax=101,
    ytick = {0, 20, 40, 60, 80, 100},
    axis y line*=left,
    legend style={
      nodes={scale=0.4, transform shape},
      at={(1.1,01)},
      draw=none,
    },
    legend cell align={left},
    legend image code/.code={
      \draw[line width=0.8pt] plot coordinates {
        (0cm, 0cm)
        (0.2cm, 0cm)
        (0.4cm, 0cm)
      };
    }, 
  ]

    \nextgroupplot[
      title={(a) \texttt{var-misuse}},
    ]
      \input{figures/rp/real/var-misuse}
    \nextgroupplot[
      title={(b) \texttt{wrong-binop}},
    ]
      \input{figures/rp/real/wrong-bin-op}
  
  \end{groupplot}
\end{tikzpicture}
\vspace{-6mm}
\caption{The effectiveness of our two-phase training demonstrated by precision-recall curves and AP.}
\label{fig:pr-ours}

==> figures/shift.tex <==
\begin{figure}[!t]
  \centering
  \begin{tikzpicture}[
    myarr/.style={line width=0.7mm, draw=arrowgray, -{Triangle[length=1.4mm,width=1.8mm]}, shorten >=2mm, shorten <=2mm},
  ]
    \begin{groupplot}[
      group style={group size=3 by 3, horizontal sep=20pt, vertical sep=10pt},
      width=3cm, height=2.1cm,
      ybar=10pt, /pgf/bar width=0.3cm,
      axis x line*=bottom, axis y line*=left, y axis line style={opacity=0},
      xtick={0}, xticklabels={}, yticklabels={}, tickwidth=0pt,
      ymin=0, ymax=100,
      every node near coord/.append style={font=\tiny},
      nodes near coords={\pgfmathprintnumber[precision=0]{\pgfplotspointmeta}},
    ]
      \node at (-1.2, 0.4) {\scriptsize \shortstack[c]{\cubert{}\\Random}};
      \node at (-1.15, -0.6) {\scriptsize \shortstack[c]{\gnn{}\\Random}};
      \node at (-1.15, -1.4) {\scriptsize \shortstack[c]{\gnn{}\\\buglab{}}};

      \node at (0.7, 1.4) {\scriptsize \shortstack[c]{Test set I:\\50\% synthetic bugs\\50\% non-buggy}};
      \node at (2.9, 1.4) {\scriptsize \shortstack[c]{Test set II:\\50\% real bugs\\50\% non-buggy}};
      \node at (5.0, 1.4) {\scriptsize \shortstack[c]{Test set III (real-world):\\0.5\% real bugs\\99.5\% non-buggy}};

      \nextgroupplot
        \addplot [draw=drawgray, fill=mypurple, line width=0.8pt] coordinates {(0, 94.43)};
        \addplot [draw=drawgray, fill=myyellow, line width=0.8pt] coordinates {(0, 90.77)};

      \nextgroupplot
        \addplot [draw=drawgray, fill=mypurple, line width=0.8pt] coordinates {(0, 86.86)};
        \addplot [draw=drawgray, fill=myyellow, line width=0.8pt] coordinates {(0, 35.42)};

      \nextgroupplot
        \addplot [draw=drawgray, fill=mypurple, line width=0.8pt] coordinates {(0, 3.43)};
        \addplot [draw=drawgray, fill=myyellow, line width=0.8pt] coordinates {(0, 35.42)};

      \nextgroupplot
        \addplot [draw=drawgray, fill=mypurple, line width=0.8pt] coordinates {(0, 84.94)};
        \addplot [draw=drawgray, fill=myyellow, line width=0.8pt] coordinates {(0, 78.87)};

      \nextgroupplot
        \addplot [draw=drawgray, fill=mypurple, line width=0.8pt] coordinates {(0, 72.19)};
        \addplot [draw=drawgray, fill=myyellow, line width=0.8pt] coordinates {(0, 36.31)};

      \nextgroupplot
        \addplot [draw=drawgray, fill=mypurple, line width=0.8pt] coordinates {(0, 1.31)};
        \addplot [draw=drawgray, fill=myyellow, line width=0.8pt] coordinates {(0, 36.31)};

      \nextgroupplot
        \addplot [draw=drawgray, fill=mypurple, line width=0.8pt] coordinates {(0, 75.14)};
        \addplot [draw=drawgray, fill=myyellow, line width=0.8pt] coordinates {(0, 81.85)};

      \nextgroupplot
        \addplot [draw=drawgray, fill=mypurple, line width=0.8pt] coordinates {(0, 65.13)};
        \addplot [draw=drawgray, fill=myyellow, line width=0.8pt] coordinates {(0, 50.60)};

      \nextgroupplot
        \addplot [draw=drawgray, fill=mypurple, line width=0.8pt] coordinates {(0, 1.16)};
        \addplot [draw=drawgray, fill=myyellow, line width=0.8pt] coordinates {(0, 50.60)};
    \end{groupplot}
  \end{tikzpicture}
  \vspace{-2mm}
  \caption{Performance of variable misuse classifiers are drastically reduced from synthetic test sets to a real-world test set. \mycolorbox{mypurple} and \mycolorbox{myyellow} are precision and recall, respectively.}
  \label{figure:shift}
\end{figure}

==> figures/skew-argswap.tex <==
\centering
\begin{tikzpicture}
  \begin{groupplot}[
    % axis background/.style={fill=gray!10},
    width=4.5cm, height=4cm,
    compat=newest,
    group style={group size=1 by 1, horizontal sep=38pt},
    tick align=outside,
    major tick length=2.5pt,
    title style={at={(0.5,-0.31)}, anchor=north, yshift=-10, font=\footnotesize},
    ticklabel style={font=\scriptsize},
    % tick style={draw=none},
    axis x line*=bottom,
    xmin=1,
    xmax=200,
    xmode=log,
    log basis x=2,
    xlabel = {\scriptsize Non-buggy/buggy ratio},
    xlabel style = {at={(0.5, -0.21)}},
    ylabel = {\scriptsize Performance},
    ylabel style = {at={(-0.17, 0.5)}},
    ymin=0,
    ymax=100,
    ytick = {0, 25, 50, 75, 100},
    axis y line*=left,
    legend style={
      nodes={scale=0.4, transform shape},
      at={(0.4,1.38)},
      anchor=north,
      legend columns=3,
      draw=none,
      align=center,
      /tikz/every even column/.append style={column sep=0.3cm},
    },
    legend image code/.code={
      \draw[line width=0.8pt] plot coordinates {
        (0cm, 0cm)
        (0.15cm, 0cm)
        (0.3cm, 0cm)
      };
    }, 
  ]
    \nextgroupplot[
      xtick = {1, 2, 4, 8, 16, 32, 64, 176},
      xticklabels = {2\textsuperscript{0}, 2\textsuperscript{1}, 2\textsuperscript{2}, 2\textsuperscript{3}, 2\textsuperscript{4}, 2\textsuperscript{5}, 2\textsuperscript{6}, 176},
    ]
      \input{figures/skew/argswap}
    \legend{$\text{AP}$, $\text{P}^{\texttt{cls}}$, $\text{R}^{\texttt{cls}}$, $\text{P}^{\texttt{cls-loc}}$, $\text{R}^{\texttt{cls-loc}}$, $\text{P}^{\texttt{cls-loc-rep}}$, $\text{R}^{\texttt{cls-loc-rep}}$}
  \end{groupplot}
\end{tikzpicture}
\vspace{-6mm}
\captionof{figure}{Varying data skewness in the second training phase (\argswap{}).}
\label{fig:skew-argswap}

==> figures/skew-var.tex <==
\begin{wrapfigure}{r}{0.32\textwidth}
  \vspace{-4mm}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      % axis background/.style={fill=gray!10},
      width=6cm, height=4.5cm,
      compat=newest,
      group style={group size=1 by 1, horizontal sep=38pt},
      tick align=outside,
      major tick length=2.5pt,
      title style={at={(0.5,-0.31)}, anchor=north, yshift=-10, font=\footnotesize},
      ticklabel style={font=\scriptsize},
      % tick style={draw=none},
      axis x line*=bottom,
      xmin=1,
      xmax=200,
      xmode=log,
      log basis x=2,
      xlabel = {\scriptsize Non-buggy/buggy ratio},
      xlabel style = {at={(0.5, -0.21)}},
      ylabel = {\scriptsize Performance},
      ylabel style = {at={(-0.13, 0.5)}},
      ymin=0,
      ymax=100,
      ytick = {0, 25, 50, 75, 100},
      axis y line*=left,
      legend style={
        nodes={scale=0.45, transform shape},
        at={(0.53,1.1)},
        anchor=north,
        legend columns=3,
        draw=none,
        align=center,
        /tikz/every even column/.append style={column sep=0.3cm},
      },
      legend image code/.code={
        \draw[line width=0.8pt] plot coordinates {
          (0cm, 0cm)
          (0.15cm, 0cm)
          (0.3cm, 0cm)
        };
      }, 
    ]
      \nextgroupplot[
        xtick = {1, 2, 4, 8, 16, 32, 64, 190},
        xticklabels = {2\textsuperscript{0}, 2\textsuperscript{1}, 2\textsuperscript{2}, 2\textsuperscript{3}, 2\textsuperscript{4}, 2\textsuperscript{5}, 2\textsuperscript{6}, 190},
      ]
        \input{figures/skew/varmisuse}
      \legend{$\text{AP}$, $\text{P}^{\texttt{cls}}$, $\text{R}^{\texttt{cls}}$, $\text{P}^{\texttt{cls-loc}}$, $\text{R}^{\texttt{cls-loc}}$, $\text{P}^{\texttt{cls-loc-rep}}$, $\text{R}^{\texttt{cls-loc-rep}}$}
    \end{groupplot}
  \end{tikzpicture}
  \vspace{-6mm}
\end{wrapfigure}

==> figures/skew.tex <==
\centering
\begin{tikzpicture}
  \begin{groupplot}[
    % axis background/.style={fill=gray!10},
    width=4.5cm, height=3.5cm,
    compat=newest,
    group style={group size=2 by 1, horizontal sep=35pt},
    tick align=outside,
    major tick length=2.5pt,
    title style={at={(0.5,-0.37)}, anchor=north, yshift=-10, font=\footnotesize},
    ticklabel style={font=\tiny},
    % tick style={draw=none},
    axis x line*=bottom,
    xmin=1,
    xmax=200,
    xmode=log,
    log basis x=2,
    xlabel = {\scriptsize Non-buggy/buggy ratio},
    xlabel style = {at={(0.5, -0.24)}},
    ylabel = {\scriptsize Performance},
    ylabel style = {at={(-0.17, 0.5)}},
    ymin=0,
    ymax=100,
    ytick = {0, 25, 50, 75, 100},
    axis y line*=left,
    legend style={
      nodes={scale=0.75, transform shape},
      at={(-0.3,1.5)},
      anchor=north,
      legend columns=4,
      draw=none,
      align=center,
      /tikz/every even column/.append style={column sep=0.3cm},
    },
    legend image code/.code={
      \draw[line width=1.5pt] plot coordinates {
        (0cm, 0cm)
        (0.2cm, 0cm)
        (0.4cm, 0cm)
      };
    }, 
  ]
    \nextgroupplot[
      title={\shortstack[c]{(a) \texttt{\footnotesize var-misuse}}},
      xtick = {1, 2, 4, 8, 16, 32, 64, 190},
      xticklabels = {2\textsuperscript{0}, 2\textsuperscript{1}, 2\textsuperscript{2}, 2\textsuperscript{3}, 2\textsuperscript{4}, 2\textsuperscript{5}, 2\textsuperscript{6}, 190},
    ]
      \input{figures/skew/varmisuse}

    \nextgroupplot[
      title={\shortstack[c]{(b) \texttt{\footnotesize wrong-binop}}},
      xtick = {1, 2, 4, 8, 16, 32, 64, 100},
      xticklabels = {2\textsuperscript{0}, 2\textsuperscript{1}, 2\textsuperscript{2}, 2\textsuperscript{3}, 2\textsuperscript{4}, 2\textsuperscript{5}, 2\textsuperscript{6}, 84},
    ]
      \input{figures/skew/wrongbinop}

    \legend{$\text{AP}$, $\text{P}^{\texttt{cls}}$, $\text{R}^{\texttt{cls}}$, $\text{P}^{\texttt{cls-loc}}$, $\text{R}^{\texttt{cls-loc}}$, $\text{P}^{\texttt{cls-loc-rep}}$, $\text{R}^{\texttt{cls-loc-rep}}$}
  \end{groupplot}
\end{tikzpicture}
{\phantomsubcaption\label{fig:skew-varmisuse}}
{\phantomsubcaption\label{fig:skew-wrongbinop}}
\vspace{-6mm}
\caption{Model performance with various non-buggy/buggy ratios in the second training phase.}
\label{fig:skew}
